Rate Adaptation in Delay-Sensitive and Energy-Constrained Large-Scale IoT Networks

Feedback transmissions are used to acknowledge correct packet reception, trigger erroneous packet re-transmissions, and adapt transmission parameters (e.g., rate and power). Despite the paramount role of feedback in establishing reliable communication links, the majority of the literature overlooks its impact by assuming genie-aided systems relying on flawless and instantaneous feedback. An idealistic feedback assumption is no longer valid for large-scale Internet of Things (IoT), which has energy-constrained devices, susceptible to interference, and serves delay-sensitive applications. Furthermore, feedback-free operation is necessitated for IoT receivers with stringent energy constraints. In this context, this paper explicitly accounts for the impact of feedback in energy-constrained and delay-sensitive large-scale IoT networks. We consider a time-slotted system with closed-loop and open-loop rate adaptation schemes, where packets are fragmented to operate at a reliable transmission rate satisfying packet delivery deadlines. In the closed-loop scheme, the delivery of each fragment is acknowledged through an error-prone feedback channel. The open-loop scheme has no feedback mechanism, and hence, a predetermined fragment repetition strategy is employed to improve transmission reliability. Using tools from stochastic geometry and queueing theory, we develop a novel spatiotemporal framework to optimize the number of fragments for both schemes and repetitions for the open-loop scheme. To this end, we quantify the impact of feedback on the network performance in terms of transmission reliability, latency, and energy consumption.

==> CLRA_SM.tikz <==
\begin{tikzpicture}[>=stealth',pos=.8,photon/.style={decorate,decoration={snake,post length=1mm}}]

   
			\node (Tx1) at (-2,2) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
			\node (Rx1) at (1,2) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};
			
			\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx1)+(-1.6cm,0.2cm)$) -- ++(0.8,0) -- ++(0,-0.4) -- ++(-0.8,0)  ;
			\draw [->,black, line width=1pt] ($(Tx1)+(-0.8cm,0cm)$) to (Tx1.west) ;
			\draw [-,black, line width=1pt] ($(Tx1)+(-1.4cm,0.2cm)$) to ($(Tx1)+(-1.4cm,-0.2cm)$) ;
			
			%		\draw [-,black, line width=1pt] ($(Tx1)+(-1.3cm,0.2cm)$) to ($(Tx1)+(-1.3cm,-0.2cm)$) ;
			\node   at($(Tx1)+(-1.3cm,0)$)   {\scriptsize {$c$}};
			\draw [-,black, line width=1pt] ($(Tx1)+(-1.2cm,0.2cm)$) to ($(Tx1)+(-1.2cm,-0.2cm)$) ;
			\node   at($(Tx1)+(-1.1cm,0)$)   {\scriptsize {$b$}};
			%		\draw [-,black, line width=1pt] ($(Tx1)+(-1.1cm,0.2cm)$) to ($(Tx1)+(-1.1cm,-0.2cm)$) ;
			\node   at($(Tx1)+(-0.9cm,0)$)   {\scriptsize \textcolor{red}{$a$}};
			\draw [-,black, line width=1pt] ($(Tx1)+(-1.0cm,0.2cm)$) to ($(Tx1)+(-1.0cm,-0.2cm)$) ;
			%		\draw [-,black, line width=1pt] ($(Tx1)+(-0.9cm,0.2cm)$) to ($(Tx1)+(-0.9cm,-0.2cm)$) ;
			
			%		\node (l11) at ($(Tx1)+(-1.2cm,-0.45cm)$) [font=\scriptsize,align=center] {Data};
			
			\draw [->,red!20!white,line width=1pt,dashed] (Tx1.east)   ->  (Rx1.west) node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\scriptsize \textcolor{black} {$\rm \bar{p}_n$}};
			\node (t1) at ($(Tx1)+(-2.3cm,0)$) [font=\small,align=right] {$t=1$};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\node (Tx2) at (-2,0.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
			\node (Rx2) at (1,0.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};
			
			\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx2)+(-1.6cm,0.2cm)$) -- ++(0.8,0) -- ++(0,-0.4) -- ++(-0.8,0)  ;
			\draw [->,black, line width=1pt] ($(Tx2)+(-0.8cm,0cm)$) to (Tx2.west) ;
			\draw [-,black, line width=1pt] ($(Tx2)+(-1.4cm,0.2cm)$) to ($(Tx2)+(-1.4cm,-0.2cm)$) ;
			\node   at($(Tx2)+(-1.3cm,0)$)   {\scriptsize {$c$}};
			\draw [-,black, line width=1pt] ($(Tx2)+(-1.2cm,0.2cm)$) to ($(Tx2)+(-1.2cm,-0.2cm)$) ;
			\node   at($(Tx2)+(-1.1cm,0)$)   {\scriptsize {$b$}};
			%		\draw [-,black, line width=1pt] ($(Tx2)+(-1.1cm,0.2cm)$) to ($(Tx2)+(-1.1cm,-0.2cm)$) ;
			\node   at($(Tx2)+(-0.9cm,0)$)   {\scriptsize \textcolor{red}{$a$}};
			\draw [-,black, line width=1pt] ($(Tx2)+(-1.0cm,0.2cm)$) to ($(Tx2)+(-1.0cm,-0.2cm)$) ;
			%		\draw [-,black, line width=1pt] ($(Tx2)+(-0.9cm,0.2cm)$) to ($(Tx2)+(-0.9cm,-0.2cm)$) ;
			
			%\node (l11) at ($(Tx2)+(-1.2cm,-0.45cm)$) [font=\scriptsize,align=center] {Data};
			
			\draw [->,red,line width=1pt,dashed] (Tx2.east)   ->  (Rx2.west)node[midway,above]{\scriptsize \textcolor{black} {$\rm p_n$}};
			
			\draw [->,red,line width=1pt,dashed] (Tx2.east)   ->  (Rx2.west);
			
			\node (t2) at ($(Tx2)+(-2.3cm,0)$) [font=\small,align=right] {$t=2$};
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\node (Tx3) at (-2,-1) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
			\node (Rx3) at (1,-1) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};
			\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx3)+(-1.6cm,0.2cm)$) -- ++(0.8,0) -- ++(0,-0.4) -- ++(-0.8,0)  ;
			\draw [->,black, line width=1pt] ($(Tx3)+(-0.8cm,0cm)$) to (Tx3.west) ;
			%\draw [-,black, line width=1pt] ($(Tx3)+(-1.4cm,0.2cm)$) to ($(Tx3)+(-1.4cm,-0.2cm)$) ;
			%\node   at($(Tx3)+(-1.3cm,0)$)   {\scriptsize {$c$}};
			\draw [-,black, line width=1pt] ($(Tx3)+(-1.2cm,0.2cm)$) to ($(Tx3)+(-1.2cm,-0.2cm)$) ;
			\node   at($(Tx3)+(-1.1cm,0)$)   {\scriptsize {$c$}};
			%		\draw [-,black, line width=1pt] ($(Tx3)+(-1.1cm,0.2cm)$) to ($(Tx3)+(-1.1cm,-0.2cm)$) ;
			\node   at($(Tx3)+(-0.9cm,0)$)   {\scriptsize \textcolor{red}{$b$}};
			\draw [-,black, line width=1pt] ($(Tx3)+(-1.0cm,0.2cm)$) to ($(Tx3)+(-1.0cm,-0.2cm)$) ;
			%		\draw [-,black, line width=1pt] ($(Tx3)+(-0.9cm,0.2cm)$) to ($(Tx3)+(-0.9cm,-0.2cm)$) ;
			
			%\node (l11) at ($(Tx3)+(-1.2cm,-0.45cm)$) [font=\scriptsize,align=center] {Data};
			\draw [->,red,line width=1pt,dashed] (Tx3.east)   ->  (Rx3.west)node[midway,above]{\scriptsize \textcolor{black} {$\rm p_n$}};
			\node (t3) at ($(Tx3)+(-2.3cm,0)$) [font=\small,align=right] {$t=3$};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   			\node (Tx4) at (-2,-2.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
			\node (Rx4) at (1,-2.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};
			\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx4)+(-1.6cm,0.2cm)$) -- ++(0.8,0) -- ++(0,-0.4) -- ++(-0.8,0)  ;
			\draw [->,black, line width=1pt] ($(Tx4)+(-0.8cm,0cm)$) to (Tx4.west) ;
			%\draw [-,black, line width=1pt] ($(Tx4)+(-1.4cm,0.2cm)$) to ($(Tx4)+(-1.4cm,-0.2cm)$) ;
			%\node   at($(Tx4)+(-1.3cm,0)$)   {\scriptsize {$c$}};
			\draw [-,black, line width=1pt] ($(Tx4)+(-1.2cm,0.2cm)$) to ($(Tx4)+(-1.2cm,-0.2cm)$) ;
			\node   at($(Tx4)+(-1.1cm,0)$)   {\scriptsize {$c$}};
			%		\draw [-,black, line width=1pt] ($(Tx4)+(-1.1cm,0.2cm)$) to ($(Tx4)+(-1.1cm,-0.2cm)$) ;
			\node   at($(Tx4)+(-0.9cm,0)$)   {\scriptsize \textcolor{red}{$b$}};
			\draw [-,black, line width=1pt] ($(Tx4)+(-1.0cm,0.2cm)$) to ($(Tx4)+(-1.0cm,-0.2cm)$) ;
			%		\draw [-,black, line width=1pt] ($(Tx4)+(-0.9cm,0.2cm)$) to ($(Tx4)+(-0.9cm,-0.2cm)$) ;
			
			%\node (l11) at ($(Tx4)+(-1.2cm,-0.45cm)$) [font=\scriptsize,align=center] {Data};
			\draw [->,red,line width=1pt,dashed] (Tx4.east)   ->  (Rx4.west)node[midway,above]{\scriptsize \textcolor{black} {$\rm p_n$}};
			\node (t4) at ($(Tx4)+(-2.3cm,0)$) [font=\small,align=right] {$t=4$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\node (Tx5) at (-2,-4) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
			\node (Rx5) at (1,-4) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};
			\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx5)+(-1.6cm,0.2cm)$) -- ++(0.8,0) -- ++(0,-0.4) -- ++(-0.8,0)  ;
			\draw [->,black, line width=1pt] ($(Tx5)+(-0.8cm,0cm)$) to (Tx5.west) ;
			%\draw [-,black, line width=1pt] ($(Tx5)+(-1.4cm,0.2cm)$) to ($(Tx5)+(-1.4cm,-0.2cm)$) ;
			%\node   at($(Tx5)+(-1.3cm,0)$)   {\scriptsize {$c$}};
			%\draw [-,black, line width=1pt] ($(Tx5)+(-1.2cm,0.2cm)$) to ($(Tx5)+(-1.2cm,-0.2cm)$) ;
			%\node   at($(Tx5)+(-1.1cm,0)$)   {\scriptsize {$c$}};
			%		\draw [-,black, line width=1pt] ($(Tx5)+(-1.1cm,0.2cm)$) to ($(Tx5)+(-1.1cm,-0.2cm)$) ;
			\node   at($(Tx5)+(-0.9cm,0)$)   {\scriptsize \textcolor{red}{$c$}};
			\draw [-,black, line width=1pt] ($(Tx5)+(-1.0cm,0.2cm)$) to ($(Tx5)+(-1.0cm,-0.2cm)$) ;
			%		\draw [-,black, line width=1pt] ($(Tx5)+(-0.9cm,0.2cm)$) to ($(Tx5)+(-0.9cm,-0.2cm)$) ;
			
			%\node (l11) at ($(Tx5)+(-1.2cm,-0.45cm)$) [font=\scriptsize,align=center] {Data};
			\draw [->,red,line width=1pt,dashed] (Tx5.east)   ->  (Rx5.west)node[midway,above]{\scriptsize \textcolor{black} {$\rm p_n$}};
			\node (t5) at ($(Tx5)+(-2.3cm,0)$) [font=\small,align=right] {$t=5$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Ack:
			\draw [->,green,line width=1pt,dashed] (Rx1.250)   -- node[midway, sloped, above] {\scriptsize \textcolor{black}{$\rm p_{ack}$}} (Tx2.40);
			
			\draw [->,green,line width=1pt,dashed] (Rx2.250)   -- node[midway, sloped, above] {\scriptsize \textcolor{black}{$\rm p_{ack}$}} (Tx3.40);
			
			\draw [->,green!20!white,line width=1pt,dashed] (Rx3.250)   -- node[midway,sloped]{\textcolor{green}{\scriptsize {$\xcancel{}$}}} node[midway, sloped, above] {\scriptsize \textcolor{black}{$\rm \bar{p}_{ack}$}} (Tx4.40);


        \draw [->,green,line width=1pt,dashed] (Rx4.250)   -- node[midway, sloped, above] {\scriptsize \textcolor{black}{$\rm p_{ack}$}} (Tx5.40);
			
		 \node at ($(Rx5)+(1cm,0)$) [circle, draw, line width=1.25pt, fill=cyan!15, minimum width=0.2cm, minimum height=0.2cm, font=\small,align=center] {\text{S}};
			  
\node at ($(Tx5)+(1.2cm,-1.5cm)$) [font=\large,align=center]{ {(c) CLRA transmission scheme}};
\end{tikzpicture}


==> MC_CLRA.tikz <==
			\begin{tikzpicture}[,scale=0.375, align=center,
				background rectangle/.style={draw=black!10,fill=black!15,rounded corners=1ex,  fill opacity=0.4},
				background rectangle1/.style={draw=black!10,fill=yellow!30,rounded corners=1ex,  fill opacity=0.4},
				idle_node/.style={circle, draw=black!60, fill=magenta!25, thin, minimum size=8mm},
				a_node/.style={circle, draw=black!60, fill=green!15, thin, minimum size=8mm},
				b_node/.style={circle, draw=black!60, fill=blue!15, thin, minimum size=8mm},
				c_node/.style={circle, draw=black!60, fill=red!15, thin, minimum size=8mm},
				absorb_node/.style={circle, draw=black!60, fill=cyan!15, thin, minimum size=10mm}
				]
				
				%Nodes
				\node[idle_node]     (idle) at(-4,0)    {$\mathbf{0}$};
				
				\node[a_node]        (a1)   at(0,0)    {\textbf{a}};
				\node[a_node]        (a2)   at(4,0)    {\textbf{a}};
				\node[a_node]        (a3)   at(8,0)    {\textbf{a}};
				\node[a_node]        (a4)   at(12,0)   {\textbf{a}};
				\node[a_node]        (a5)   at(16,0)   {\textbf{a}};
				\node[a_node]        (a6)   at(20,0)   {\textbf{a}};
				
				
				\node[b_node]        (b1)   at(4,-3) {\textbf{b}};
				\node[b_node]        (b2)   at(8,-3) {\textbf{b}};
				\node[b_node]        (b3)   at(12,-3) {\textbf{b}};
				\node[b_node]        (b4)   at(16,-3) {\textbf{b}};
				\node[b_node]        (b5)   at(20,-3) {\textbf{b}};
				\node[b_node]        (b6)   at(24,-3) {\textbf{b}};
				
				\node[c_node]        (c1)   at(8,-6) {\textbf{c}};
				\node[c_node]        (c2)   at(12,-6) {\textbf{c}};
				\node[c_node]        (c3)   at(16,-6) {\textbf{c}};
				\node[c_node]        (c4)   at(20,-6) {\textbf{c}};
				\node[c_node]        (c5)   at(24,-6) {\textbf{c}};
				\node[c_node]        (c6)   at(28,-6) {\textbf{c}};
				
				\node[absorb_node]      (s)    at(34,-6) {\textbf{S}};
				\node[absorb_node]      (to)   at(34,0) {\textbf{t-out}};
				
				%Header
				\node at(0,3) {$\mathbf{t=1}$};
				\node at (4,3) {$\mathbf{t=2}$}; 
				\node at (8,3) {$\mathbf{t=3}$}; 
				\node at (12,3) {$\mathbf{t=4}$}; 
				\node at (16,3) {$\mathbf{t=5}$}; 
				\node at (20,3) {$\mathbf{t=6}$}; 
				\node at (24,3) {$\mathbf{t=7}$}; 
				\node at (28,3) {$\mathbf{t=8}$};
				\node at (34,1) [label={\textbf{ \small Absorbing} \\ \textbf{\small states}}] (one){};
				\node at (-4,1) [label={\textbf{ \small Idle} \\ \textbf{\small state}}] (one){};
				
				%\node at (8,4.5) [text = red] {\tiny $\mathbf{t=n}$};
				%			\node at (20,4.5) [text = red] {\tiny $\mathbf{t=T-n+1}$};
				
				% Rectangles
				\draw [background rectangle] (-5.5,4) rectangle (-2.5,-2);
				\draw [background rectangle] (-1.5,4) rectangle (1.5,-2);
				\draw [background rectangle] (2.5,4) rectangle (5.5,-5);
				\draw [background rectangle1] (6.5,4) rectangle (9.5,-8);
				\draw [background rectangle] (10.5,4) rectangle (13.5,-8);
				\draw [background rectangle] (14.5,4) rectangle (17.5,-8);
				\draw [background rectangle1] (18.5,4) rectangle (21.5,-8);
				\draw [background rectangle] (22.5,4) rectangle (25.5,-8);
				\draw [background rectangle] (26.5,4) rectangle (29.5,-8);
				\draw [background rectangle] (31.5,4) rectangle (37.5,-8);
				
				%Lines
				\draw[dashed,line width=0.4mm, ->] (a1.east) -- (a2.west);
				\draw[dashed,line width=0.4mm, ->] (a2.east) -- (a3.west);
				\draw[dashed,line width=0.4mm, ->] (a3.east) -- (a4.west);
				\draw[dashed,line width=0.4mm, ->] (a4.east) -- (a5.west);
				\draw[dashed,line width=0.4mm, ->] (a5.east) -- (a6.west);
				
				\draw[dashed,line width=0.4mm, ->] (b1.east) --  (b2.west);
				\draw[dashed,line width=0.4mm, ->] (b2.east) -- (b3.west);
				\draw[dashed,line width=0.4mm, ->] (b3.east) -- (b4.west);
				\draw[dashed,line width=0.4mm, ->] (b4.east) -- (b5.west);
				\draw[dashed,line width=0.4mm, ->] (b5.east) -- (b6.west);
				\draw[dashed,line width=0.4mm, ->] (c1.east) -- (c2.west);
				\draw[dashed,line width=0.4mm, ->] (c2.east) -- (c3.west);
				\draw[dashed,line width=0.4mm, ->] (c3.east) -- (c4.west);
				\draw[dashed,line width=0.4mm, ->] (c4.east) -- (c5.west);
				\draw[dashed,line width=0.4mm, ->] (c5.east) --  (c6.west);
				
				\draw[line width=0.4mm, ->] (a1.320) -- (b1.140);
				\draw[line width=0.4mm, ->] (a2.320) --  (b2.140);
				\draw[line width=0.4mm, ->] (a3.320) --  (b3.140);
				\draw[line width=0.4mm, ->] (a4.320) --  (b4.140);
				\draw[line width=0.4mm, ->] (a5.320) --  (b5.140);
				\draw[line width=0.4mm, ->] (a6.320) --  (b6.140);
				
				\draw[line width=0.4mm, ->] (b1.320) --  (c1.140);
				\draw[line width=0.4mm, ->] (b2.320) --  (c2.140);
				\draw[line width=0.4mm, ->] (b3.320) --  (c3.140);
				\draw[line width=0.4mm, ->] (b4.320) --  (c4.140);
				\draw[line width=0.4mm, ->] (b5.320) --  (c5.140);
				\draw[line width=0.4mm, ->] (b6.320) --  (c6.140);
				
				\draw[line width=0.4mm, red, ->] (idle.east) -- (a1.west);
				
				% absorbing:
				\def\myshift#1{\raisebox{-2.5ex}}
				\draw [->,,line width=0.4mm,postaction={decorate}] (c1.280) to [bend right=30]  (s.south);
				\draw [->,,line width=0.4mm,postaction={decorate}] (c2.280) to [bend right=30]  (s.240);
				\draw [->,,line width=0.4mm,postaction={decorate}] (c3.280) to [bend right=30]  (s.225);
				\draw [->,,line width=0.4mm,postaction={decorate}] (c4.280) to [bend right=30]  (s.200);
				\draw [->,,line width=0.4mm,postaction={decorate}] (c5.280) to [bend right=30]  (s.180);
				\draw[line width=0.4mm, ->] (c6.east) -- (s.west);
				
				\draw [->,,dashed,line width=0.4mm,postaction={decorate}] (b6.20) to [bend right=10]  (to.200);
				\draw[dashed,line width=0.4mm, ->] (a6.east) --  (to.west);
				\draw [->,,dashed,line width=0.4mm,postaction={decorate}] (c6.20) to [bend right=10]  (to.250);
				
				\draw[line width=0.4mm, red, ->] (-5,-6.5) -- (-3,-6.5) node at (0,-6.5) {$1$};
				
				\draw[line width=0.4mm, ->] (-5,-8) -- (-3,-8) node at (1,-8) {$\rho=\rm p_{n,m} \, \rm p_{ack}$};
				\draw[dashed, line width=0.4mm, ->] (-5,-9.5) -- (-3,-9.5) node at (1,-9.5) {$\bar{\rho}=1-\rho$};
				\draw (s) edge  [loop right,line width=0.4mm, red]( );
				\draw (to) edge  [loop right,line width=0.4mm, red]( );
				\draw [line width=0.4mm](-5.5,-10.5) rectangle (4.5,-5.5);
			\end{tikzpicture}

==> MC_OLRA.tikz <==
\begin{tikzpicture}[thin, scale=0.75, align=center,
				background rectangle/.style={draw=black!10,fill=black!15,rounded corners=1ex,  fill opacity=0.4},
				idle_node/.style={circle, draw=black!60, fill=magenta!25, thin, minimum size=10mm},
				a_node/.style={circle, draw=black!60, fill=green!15, thin, minimum size=10mm},
				b_node/.style={circle, draw=black!60, fill=blue!15, thin, minimum size=10mm},
				c_node/.style={circle, draw=black!60, fill=red!15, thin, minimum size=10mm},
				absorb_node/.style={circle, draw=black!60, fill=cyan!15, thin, minimum size=12mm},
				stay_node/.style={circle, draw=black!60, fill=yellow!15, thin, minimum size=10mm}
				]
				
				%Nodes
				\node[idle_node]     (idle) at(-4,0)    {0};
				
				\node[a_node]        (a1)   at(-2,0)    {$\mathbf{a_1}$};
				\node[a_node]        (a2)   at(0,0)    {$\mathbf{a_2}$};
				\node[a_node]        (a3)   at(2,0)    {$\mathbf{a_3}$};
				
				\node[a_node]        (a4)   at(4,0)    {$\mathbf{a_4}$};
				
				\node[b_node]        (b1)   at(6,0) {$\mathbf{b_1}$};
				\node[b_node]        (b2)   at(8,0) {$\mathbf{b_2}$};
				\node[b_node]        (b3)   at(10,0) {$\mathbf{b_3}$};
				
				\node[c_node]        (c1)   at(12,0) {$\mathbf{c_1}$};
				\node[c_node]        (c2)   at(14,0) {$\mathbf{c_2}$};
				\node[c_node]        (c3)   at(16,0) {$\mathbf{c_3}$};
				\node[c_node]        (c4)   at(18,0) {$\mathbf{c_4}$};    
				
				\node[absorb_node]   (s)    at(21,1.5) {\textbf{S}};
				\node[absorb_node]   (to)   at(21,-2) {\textbf{t-out}};
				
				\node[stay_node]     (LOG1) at (0,2) {\textbf{LS}};  
				\node[stay_node]     (LOG2) at (2,2) {\textbf{LS}};
				
				\node[stay_node]     (LOG3) at (4,2) {\textbf{LS}};
				
				\node[stay_node]     (LOG4) at (8,2) {\textbf{LS}};
				\node[stay_node]     (LOG5) at (10,2) {\textbf{LS}};
				
				
				%Header
				\node at(-2,3.5) {   $\mathbf{t=1}$};
				\node at (0,3.5) { $\mathbf{t=2}$}; 
				\node at (2,3.5) { $\mathbf{t=3}$}; 
				\node at (4,3.5) { $\mathbf{t=4}$}; 
				\node at (6,3.5) { $\mathbf{t=5}$}; 
				\node at (8,3.5) { $\mathbf{t=6}$}; 
				\node at (10,3.5) {$\mathbf{t=7}$}; 
				\node at (12,3.5) { $\mathbf{t=8}$};
				\node at (14,3.5) { $\mathbf{t=9}$};
				\node at (16,3.5) { $\mathbf{t=10}$};
    		\node at (18,3.5) { $\mathbf{t=11}$};
				
				\node at (21,2.5) [label={\textbf{  Absorbing} \\ \textbf{  states}}] (one){};
				\node at (-4.25,0.6) [label={\textbf{    Idle} \\ \textbf{  state}}] (one){};
				
				\node at (1,-3.8) [label={\textbf{   Fragment $a$ is sent $\kappa+1$ times }}] (one){};
				\node at (8,-3.8) [label={  \textbf{  Fragment $b$ is sent $\kappa$ times }}] (one){};
				\node at (15,-3.8) [label={\textbf{  Fragment $c$ is sent $\kappa+1$ times }}] (one){};
				
				% Rectangles
				\draw [background rectangle] (-5,2) rectangle (-3.2,-1);
				\draw [background rectangle] (-2.9,4) rectangle (4.8,-4);
				\draw [background rectangle] (5.1,4) rectangle (10.85,-4);
				\draw [background rectangle] (11.15,4) rectangle (18.85,-4);
				\draw [background rectangle] (19.5,4) rectangle (23,-4);
				
				
				
				% Lines
				\draw[line width=0.5mm, red, ->] (idle.east) -- (a1.west);
				
				\draw[dashed,line width=0.5mm, ->] (a1.east) --  (a2.west);
				\draw[dashed,line width=0.5mm, ->] (a2.east) -- (a3.west);
				\draw[dashed,line width=0.5mm, ->] (a3.east) -- (a4.west);
				
				\draw[dashed,line width=0.5mm, ->] (b1.east) --  (b2.west);
				\draw[dashed,line width=0.5mm, ->] (b2.east) --  (b3.west);
				
				\draw[dashed,line width=0.5mm, ->] (c1.east) --  (c2.west);
				\draw[dashed,line width=0.5mm, ->] (c2.east) --  (c3.west);	
				\draw[dashed,line width=0.5mm, ->] (c3.east) --  (c4.west);	
    
				\draw[line width=0.5mm, ->] (a1.40) -- (LOG1.200);
				\draw[line width=0.5mm, ->] (a2.30) --  (LOG2.220);			
				\draw[line width=0.5mm, ->] (a3.30) --  (LOG3.220);	
				
				\draw[line width=0.5mm, ->] (b1.40) -- (LOG4.200);
				\draw[line width=0.5mm, ->] (b2.30) --  (LOG5.220);
				
				
				\draw[line width=0.5mm, red, ->] (LOG1.east) -- (LOG2.west);
				\draw[line width=0.5mm, red, ->] (LOG2.east) --(LOG3.west);
				\draw[line width=0.5mm, red, ->] (LOG4.east) --(LOG5.west);
				
				\draw[line width=0.5mm, red, ->] (LOG3.east) -- (b1.100);
				\draw[line width=0.5mm, red, ->] (LOG5.east) -- (c1.100);
				
				\draw[line width=0.5mm, ->] (a4.east) --(b1.west);
				\draw[line width=0.5mm, ->] (b3.east) -- (c1.west);
				
				
				
				% absorbing:
				\def\myshift#1{\raisebox{-2.5ex}}
				\draw [->,,dashed,line width=0.5mm] (a4.300) to [bend right=10]  (to.200);
				
				\draw [->,,dashed,line width=0.5mm] (b3.300) to [bend right=10]  (to.160);            
				
				% \draw [->,,dashed,line width=0.5mm] (c3.320) to [bend right=10]  (to.130);
    
                 \draw [->,,dashed,line width=0.5mm] (c4.320) to [bend right=10]  (to.100);
				
				\draw [->,,line width=0.5mm] (c1.80) to [bend left=20]  (s.150);
				
				\draw [->,,line width=0.5mm] (c2.80) to [bend left=20]  (s.170);            
				
				\draw [->,,line width=0.5mm] (c3.80) to [bend left=20]  (s.190);
    		
                \draw [->,,line width=0.5mm] (c4.80) to [bend left=20]  (s.210);
				
				\draw (s) edge  [loop right, red,line width=0.5mm]( );
				\draw (to) edge  [loop right, red,line width=0.5mm]( );
				
				\draw[line width=0.5mm, red, ->] (-5.75,-1.75) -- (-4.75,-1.75) node at (-4,-1.75) {$ {1}$};
				
				\draw[line width=0.5mm, ->] (-5.75,-2.75) -- (-4.75,-2.75) node at (-4,-2.75) {$  {\rm p_{n,m}}$};
				
				\draw[dashed, line width=0.5mm, ->] (-5.75,-3.75) -- (-4.75,-3.75) node at (-4,-3.75) {$  {\rm{\bar p}_{n,m}}$};
				
				\draw [line width=0.5mm](-6,-4.25) rectangle (-3.25,-1.25);
			\end{tikzpicture}

==> Net_realization.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[fill=blue,ultra thick]
			\tikzset{
				mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text centered},
				myarrow/.style={->, >=latex', shorten >=5pt, thick},
				mylabel/.style={text width=7em, text centered} 
			}
			
			\definecolor{mycolornode}{rgb}{0.01, 0.31, 0.59}
            \definecolor{mycolornode0}{rgb}{0.55, 0.71, 0.0}
			\tikzstyle{mystyle}=  [dash pattern=on \pgflinewidth off 1pt]
			\definecolor{mycolorline}{rgb}{0.01, 0.31, 0.59}
            \definecolor{mycolorline0}{rgb}{0.55, 0.71, 0.0}
			\definecolor{mycolorBS}{rgb}{0.01, 0.31, 0.59}
			\definecolor{mycolorBS0}{rgb}{0.55, 0.71, 0.0} 
            {fill=mycolorBS}
            {fill=mycolorBS0}
			
			%\node (Pic) at (0 cm, 0cm)[]  {\includegraphics[width=.4\textwidth]{./Figures1/voron22}};
			
			
						% \draw [line width=0.5mm](-3.5,-3.5) rectangle (3.6,3.6);
			\node (B1) at (-0.44 cm, 0.2cm)[draw, red!40!white, line width= 0.25mm, preaction={fill=red!40!white}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U1) at ($(B1)+(0.2 cm,-0.8 cm)$) [circle, line width=0.01 mm, fill=red!40!white, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,red!40!white,  line width=1pt] (B1)  ->   (U1);
			%\node (q1) at ($(U1)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			
			\node (B2) at (-0.95 cm, 0.21cm)[draw, mycolorBS0, line width= 0.25mm, preaction={fill=mycolorBS0}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U2) at ($(B2)+(-0.2 cm,0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode0, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline0,  line width=1pt] (B2)  ->   (U2);
			%\node (q2) at ($(U2)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			
			
			\node (B3) at (-1.62 cm, 0.12cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U3) at ($(B3)+(0.0 cm,0.45 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B3)  ->   (U3);
			%\node (q3) at ($(U3)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			
			\node (B4) at (-2.11 cm, 0.14cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U4) at ($(B4)+(-0.4 cm,0.45 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B4)  ->   (U4);
			%\node (q4) at ($(U4)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			
			
			\node (B5) at  (-1.43 cm, -0.2cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U5) at ($(B5)+(0.1 cm,-0.45 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5 ]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B5)  ->   (U5);
				
			
			\node (B6) at  (-1.94 cm, -0.3cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U6) at ($(B6)+(-0.45 cm,-0.55 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B6)  ->   (U6);
			
			\node (B7) at  (-3.37 cm, -0.15cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U7) at ($(B7)+(0.45 cm,-0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B7)  ->   (U7);
			
			\node (B8) at  (-0.96 cm, -1.62cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U8) at ($(B8)+(0.45 cm,0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B8)  ->   (U8);
			
			\node (B9) at  (-1.37 cm, -2.02cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U9) at ($(B9)+(0.1 cm,-0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B9)  ->   (U9);
			
			
			\node (B10) at  (-2.63 cm, -2.6cm)[draw, mycolorBS0, line width= 0.25mm, preaction={fill=mycolorBS0}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U10) at ($(B10)+(-0.55 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode0, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline0,  line width=1pt] (B10)  ->   (U10);
			
			
			\node (B11) at  (-2.15 cm, -2.78cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U11) at ($(B11)+(0.2 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B11)  ->   (U11);
			
			
			\node (B12) at  (-0.71 cm, -3.2cm)[draw, mycolorBS0, line width= 0.25mm, preaction={fill=mycolorBS0}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U12) at ($(B12)+(0.7 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode0, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline0,  line width=1pt] (B12)  ->   (U12);
			
			
			
			\node (B13) at  (1.35 cm, -1.68cm)[draw, mycolorBS0, line width= 0.25mm, preaction={fill=mycolorBS0}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U13) at ($(B13)+(0.1 cm,0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode0, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline0,  line width=1pt] (B13)  ->   (U13);
			
			\node (B14) at  (0.93 cm, -1.64cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U14) at ($(B14)+(-0.7 cm,-0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B14)  ->   (U14);
			
			
			
			\node (B15) at  (1.7 cm, -1.92 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U15) at ($(B15)+(-0.5 cm,-0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5 ]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B15)  ->   (U15);
			
			
			\node (B16) at  (2.1 cm, -2.13 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U16) at ($(B16)+(0.1 cm,-0.7 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B16)  ->   (U16);
			
			
			\node (B17) at  (2.93 cm, -2.1 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U17) at ($(B17)+(0.1 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B17)  ->   (U17);
			
			
			
			\node (B18) at  (3.37 cm, -1.5 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U18) at ($(B18)+(-0.2 cm,0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B18)  ->   (U18);
			
			
			
			\node (B19) at  (2.52 cm, -1.05 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U19) at ($(B19)+(0.0 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B19)  ->   (U19);
			
			
			
			\node (B20) at  (2.70 cm, -0.48 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U20) at ($(B20)+(-0.3 cm,0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B20)  ->   (U20);
			
			\node (B21) at  (1.17 cm, -0.7 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U21) at ($(B21)+(-0.4 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B21)  ->   (U21);
			
			\node (B22) at  (3.05 cm, 0.4 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U22) at ($(B22)+(0.1 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B22)  ->   (U22);
			
			
			\node (B23) at  (1.62 cm, 0.42 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U23) at ($(B23)+(0.1 cm,-0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B23)  ->   (U23);
			
			
			
			\node (B24) at  (2.1 cm, 0.85 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U24) at ($(B24)+(0.1 cm,0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B24)  ->   (U24);
			
			\node (B25) at  (3.12 cm, 1.18 cm)[draw, mycolorBS0, line width= 0.25mm, preaction={fill=mycolorBS0}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U25) at ($(B25)+(-0.3 cm,0.8 cm)$) [circle, line width=0.01 mm, fill=mycolornode0, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline0,  line width=1pt] (B25)  ->   (U25);
			
			\node (B26) at  (0.6 cm, 0.64 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U26) at ($(B26)+(-0.3 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B26)  ->   (U26);
			
			\node (B27) at  (0.42 cm, 0.84 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U27) at ($(B27)+(-0.5 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B27)  ->   (U27);
			
			\node (B28) at  (1.49 cm, 1.49 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U28) at ($(B28)+(0.5 cm,0.8 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B28)  ->   (U28);
			
			
			\node (B29) at  (1.12 cm, 3.22 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U29) at ($(B29)+(0.9 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B29)  ->   (U29);
			
			\node (B30) at  (0.19 cm, 2.95 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U30) at ($(B30)+(0.0 cm,-0.9 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B30)  ->   (U30);
			
			\node (B31) at  (-1.05 cm, 2.66 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U31) at ($(B31)+(0.3 cm,-0.2 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B31)  ->   (U31);
			
			\node (B32) at  (-1.75 cm, 3.05 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U32) at ($(B32)+(-0.4 cm,0.35 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B32)  ->   (U32);
			
			\node (B33) at  (-0.94 cm, 1.93 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U33) at ($(B33)+(-0.4 cm,-0.7 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B33)  ->   (U33);
			
			
			\node (B34) at  (-2.50 cm, 2.42 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U34) at ($(B34)+(0.3 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B34)  ->   (U34);
			
			
			\node (B35) at  (-3.05 cm, 2.08 cm)[draw, mycolorBS0, line width= 0.25mm, preaction={fill=mycolorBS0}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U35) at ($(B35)+(-0.3 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode0, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline0,  line width=1pt] (B35)  ->   (U35);
			
			\node (B36) at  (-2.59 cm, 1.45 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U36) at ($(B36)+(0.5 cm,-0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B36)  ->   (U36);
			
			
			
            \node (q1) at ($(U1)+(0.38cm,0.02 cm)$)[]  {\includegraphics[width=.035\textwidth]{./Results/q5W.eps}};

   
			% \node (q2) at ($(U2)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q3) at ($(U3)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q4) at ($(U4)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q5) at ($(U5)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q6) at ($(U6)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q7) at ($(U7)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q8) at ($(U8)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q9) at ($(U9)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q10) at ($(U10)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q11) at ($(U11)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q12) at ($(U12)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q13) at ($(U13)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q14) at ($(U14)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q15) at ($(U15)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q16) at ($(U16)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \draw [-,mystyle,mycolorline,  line width=1pt] (B17)  ->   (U17);
			% \node (q17) at ($(U17)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q18) at ($(U18)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q19) at ($(U19)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q20) at ($(U20)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q21) at ($(U21)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q22) at ($(U22)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q23) at ($(U23)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q24) at ($(U24)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q25) at ($(U25)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q26) at ($(U26)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q27) at ($(U27)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q28) at ($(U28)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q29) at ($(U29)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q30) at ($(U30)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q31) at ($(U31)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q32) at ($(U32)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q33) at ($(U33)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q34) at ($(U34)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q35) at ($(U35)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};
			% \node (q36) at ($(U36)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Figures1/q1W.eps}};

% \node (Pic2) at (8.5 cm, 0 cm)[draw, black, line width = 0.25 mm, fill=white]{\resizebox{6.5cm}{6.25cm}{\input{CLRA_SM.tikz}}};

% \node (Pic2) at (7.5 cm, 0 cm)[draw, black, line width = 0.25 mm, fill=white]{\resizebox{5cm}{3cm}{\input{temp.tikz}}};

\draw (0.15,-0.3) [line width = 1.2, dashed, red, rotate=-55] ellipse (0.85cm and 0.5cm);
% 			%\draw [-,red,dashed,  line width=1pt ]   (0.15,-0.88)  ->   (Pic2.south east);
% 			%\draw [-,red,dashed,  line width=1pt]   (-0.67,0.28)  ->   (Pic2.south west);
% \draw [->,red,dashed,  line width=1pt ]  (0.15,-0.88)  ->   (Pic2);

\node (l13) at ($(B1)+(0.5cm,-4.5cm)$) [font=\Large,align=center] {(a) Network snapshot};

\end{tikzpicture}





==> Network_realization.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[fill=blue,ultra thick]
			\tikzset{
				mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text centered},
				myarrow/.style={->, >=latex', shorten >=5pt, thick},
				mylabel/.style={text width=7em, text centered} 
			}
			
			\definecolor{mycolornode}{rgb}{0.01, 0.31, 0.59}
                \definecolor{mycolornode0}{rgb}{0.55, 0.71, 0.0}
			\tikzstyle{mystyle}=  [dash pattern=on \pgflinewidth off 1pt]
			\definecolor{mycolorline}{rgb}{0.01, 0.31, 0.59}
                \definecolor{mycolorline0}{rgb}{0.55, 0.71, 0.0}
			\definecolor{mycolorBS}{rgb}{0.01, 0.31, 0.59}
			\definecolor{mycolorBS0}{rgb}{0.55, 0.71, 0.0}
			{fill=mycolorBS}
                {fill=mycolorBS0}
			
			
			%\node (Pic) at (0 cm, 0cm)[]  {\includegraphics[width=.4\textwidth]{./Results/voron22}};
			
			
			
			% \draw [line width=0.5mm](-3.5,-3.5) rectangle (3.6,3.6);
			\node (B1) at (-0.44 cm, 0.2cm)[draw, red!40!white, line width= 0.25mm, preaction={fill=red!40!white}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U1) at ($(B1)+(0.2 cm,-0.8 cm)$) [circle, line width=0.01 mm, fill=red!40!white, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,red!40!white,  line width=1pt] (B1)  ->   (U1);
			%\node (q1) at ($(U1)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			
			
			
			\node (B2) at (-0.95 cm, 0.21cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U2) at ($(B2)+(-0.2 cm,0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B2)  ->   (U2);
			%\node (q2) at ($(U2)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			
			
			
			\node (B3) at (-1.62 cm, 0.12cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U3) at ($(B3)+(0.0 cm,0.45 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B3)  ->   (U3);
			%\node (q3) at ($(U3)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			
			\node (B4) at (-2.11 cm, 0.14cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U4) at ($(B4)+(-0.4 cm,0.45 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B4)  ->   (U4);
			%\node (q4) at ($(U4)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			
			
			
			
			\node (B5) at  (-1.43 cm, -0.2cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U5) at ($(B5)+(0.1 cm,-0.45 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5 ]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B5)  ->   (U5);
			
			
			
			\node (B6) at  (-1.94 cm, -0.3cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U6) at ($(B6)+(-0.45 cm,-0.55 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B6)  ->   (U6);
			
			\node (B7) at  (-3.37 cm, -0.15cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U7) at ($(B7)+(0.45 cm,-0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B7)  ->   (U7);
			
			\node (B8) at  (-0.96 cm, -1.62cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U8) at ($(B8)+(0.45 cm,0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B8)  ->   (U8);
			
			\node (B9) at  (-1.37 cm, -2.02cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U9) at ($(B9)+(0.1 cm,-0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B9)  ->   (U9);
			
			
			\node (B10) at  (-2.63 cm, -2.6cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U10) at ($(B10)+(-0.55 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B10)  ->   (U10);
			
			
			
			\node (B11) at  (-2.15 cm, -2.78cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U11) at ($(B11)+(0.2 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B11)  ->   (U11);
			
			
			\node (B12) at  (-0.71 cm, -3.2cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U12) at ($(B12)+(0.7 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B12)  ->   (U12);
			
			
			
			\node (B13) at  (1.35 cm, -1.68cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U13) at ($(B13)+(0.1 cm,0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B13)  ->   (U13);
			
			\node (B14) at  (0.93 cm, -1.64cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U14) at ($(B14)+(-0.7 cm,-0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B14)  ->   (U14);
			
			
			
			\node (B15) at  (1.7 cm, -1.92 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U15) at ($(B15)+(-0.5 cm,-0.6 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5 ]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B15)  ->   (U15);
			
			
			\node (B16) at  (2.1 cm, -2.13 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U16) at ($(B16)+(0.1 cm,-0.7 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B16)  ->   (U16);
			
			
			\node (B17) at  (2.93 cm, -2.1 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U17) at ($(B17)+(0.1 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B17)  ->   (U17);
			
			
			
			
			\node (B18) at  (3.37 cm, -1.5 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U18) at ($(B18)+(-0.2 cm,0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B18)  ->   (U18);
			
			
			
			
			\node (B19) at  (2.52 cm, -1.05 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U19) at ($(B19)+(0.0 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B19)  ->   (U19);
			
			
			
			\node (B20) at  (2.70 cm, -0.48 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U20) at ($(B20)+(-0.3 cm,0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B20)  ->   (U20);
			
			\node (B21) at  (1.17 cm, -0.7 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U21) at ($(B21)+(-0.4 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B21)  ->   (U21);
			
			\node (B22) at  (3.05 cm, 0.4 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U22) at ($(B22)+(0.1 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B22)  ->   (U22);
			
			
			\node (B23) at  (1.62 cm, 0.42 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U23) at ($(B23)+(0.1 cm,-0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B23)  ->   (U23);
			
			
			
			\node (B24) at  (2.1 cm, 0.85 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U24) at ($(B24)+(0.1 cm,0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B24)  ->   (U24);
			
			\node (B25) at  (3.12 cm, 1.18 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U25) at ($(B25)+(-0.3 cm,0.8 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B25)  ->   (U25);
			
			\node (B26) at  (0.6 cm, 0.64 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U26) at ($(B26)+(-0.3 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B26)  ->   (U26);
			
			\node (B27) at  (0.42 cm, 0.84 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U27) at ($(B27)+(-0.5 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B27)  ->   (U27);
			
			\node (B28) at  (1.49 cm, 1.49 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U28) at ($(B28)+(0.5 cm,0.8 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B28)  ->   (U28);
			
			
			\node (B29) at  (1.12 cm, 3.22 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U29) at ($(B29)+(0.9 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B29)  ->   (U29);
			
			\node (B30) at  (0.19 cm, 2.95 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U30) at ($(B30)+(0.0 cm,-0.9 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B30)  ->   (U30);
			
			\node (B31) at  (-1.05 cm, 2.66 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U31) at ($(B31)+(0.3 cm,-0.2 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B31)  ->   (U31);
			
			\node (B32) at  (-1.75 cm, 3.05 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U32) at ($(B32)+(-0.4 cm,0.35 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B32)  ->   (U32);
			
			\node (B33) at  (-0.94 cm, 1.93 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U33) at ($(B33)+(-0.4 cm,-0.7 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B33)  ->   (U33);
			
			
			
			\node (B34) at  (-2.50 cm, 2.42 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U34) at ($(B34)+(0.3 cm,-0.4 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B34)  ->   (U34);
			
			
			
			\node (B35) at  (-3.05 cm, 2.08 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U35) at ($(B35)+(-0.3 cm,0.5 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B35)  ->   (U35);
			
			\node (B36) at  (-2.59 cm, 1.45 cm)[draw, mycolorBS, line width= 0.25mm, preaction={fill=mycolorBS}, minimum width=0.45cm, minimum height = 0.45cm, scale=0.3, font=\tiny \bf ,align=left]  {};
			\node (U36) at ($(B36)+(0.5 cm,-0.3 cm)$) [circle, line width=0.01 mm, fill=mycolornode, minimum width=0.1 mm, scale=0.5]  {};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B36)  ->   (U36);
			
			
			
			\node (q1) at ($(U1)+(0.24 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Results/q5W.eps}};
			\node (q2) at ($(U2)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q3) at ($(U3)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q4) at ($(U4)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q5) at ($(U5)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q6) at ($(U6)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q7) at ($(U7)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q8) at ($(U8)+(0.23 cm,0.02 cm)$)[]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q9) at ($(U9)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q10) at ($(U10)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q11) at ($(U11)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q12) at ($(U12)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q13) at ($(U13)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q14) at ($(U14)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q15) at ($(U15)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q16) at ($(U16)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\draw [-,mystyle,mycolorline,  line width=1pt] (B17)  ->   (U17);
			\node (q17) at ($(U17)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q18) at ($(U18)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q19) at ($(U19)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q20) at ($(U20)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q21) at ($(U21)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q22) at ($(U22)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q23) at ($(U23)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q24) at ($(U24)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q25) at ($(U25)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q26) at ($(U26)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q27) at ($(U27)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q28) at ($(U28)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q29) at ($(U29)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q30) at ($(U30)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q31) at ($(U31)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q32) at ($(U32)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q33) at ($(U33)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q34) at ($(U34)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q35) at ($(U35)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};
			\node (q36) at ($(U36)+(0.23 cm,0.02 cm)$)[ ]  {\includegraphics[width=.017\textwidth]{./Results/q1W.eps}};

% \node (Pic2) at (8.5 cm, 0 cm)[draw, black, line width = 0.25 mm, fill=white]{\resizebox{6.5cm}{6.25cm}{\input{CLRA_SM.tikz}}};

% \node (Pic2) at (7.5 cm, 0 cm)[draw, black, line width = 0.25 mm, fill=white]{\resizebox{5cm}{3cm}{\input{temp.tikz}}};

\draw (0.15,-0.3) [line width = 1.2, dashed, red, rotate=-65] ellipse (0.7cm and 0.4cm);
% 			%\draw [-,red,dashed,  line width=1pt ]   (0.15,-0.88)  ->   (Pic2.south east);
% 			%\draw [-,red,dashed,  line width=1pt]   (-0.67,0.28)  ->   (Pic2.south west);
% \draw [->,red,dashed,  line width=1pt ]  (0.15,-0.88)  ->   (Pic2);

\node (l13) at ($(B1)+(0.5cm,-4.5cm)$) [font=\Large,align=center] {(a) Network snapshot  };

\end{tikzpicture}





==> OLRA_SM.tikz <==
\begin{tikzpicture}[>=stealth',pos=.8,photon/.style={decorate,decoration={snake,post length=1mm}}, scale=1.5, every node/.style={scale=1.5}]
	
	\node (Tx1) at (-2,2) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
	\node (Rx1) at (1,2) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};
	
	\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx1)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
	\draw [->,black, line width=1pt] ($(Tx1)+(-0.8cm,0cm)$) to (Tx1.west) ;
	\draw [-,black, line width=1pt] ($(Tx1)+(-1.4cm,0.2cm)$) to ($(Tx1)+(-1.4cm,-0.2cm)$) ;
	

\node   at($(Tx1)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{a$_1$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-1.1cm,0.2cm)$) to ($(Tx1)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx1)+(-1.25cm,0)$)   {\scriptsize a$_2$};
\draw [-,black, line width=1pt] ($(Tx1)+(-1.4cm,0.2cm)$) to ($(Tx1)+(-1.4cm,-0.2cm)$) ;
	
\draw [-,black, line width=1pt] ($(Tx1)+(-1.7cm,0.2cm)$) to ($(Tx1)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx1)+(-1.85cm,0)$)   {\scriptsize {b$_1$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-2cm,0.2cm)$) to ($(Tx1)+(-2cm,-0.2cm)$) ;

\node   at($(Tx1)+(-2.15cm,0)$)   {\scriptsize {b$_2$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-2.3cm,0.2cm)$) to ($(Tx1)+(-2.3cm,-0.2cm)$) ;

\node   at($(Tx1)+(-2.45cm,0)$)   {\scriptsize {b$_3$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-2.6cm,0.2cm)$) to ($(Tx1)+(-2.6cm,-0.2cm)$) ;

\node   at($(Tx1)+(-2.75cm,0)$)   {\small{...}};
	
\draw [->,red!20!white,line width=1pt,dashed] (Tx1.east)   ->  (Rx1.west)

 node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx1)+(-3.5cm,0)$) [font=\small,align=right] {$t=1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx2) at (-2,1) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
\node (Rx2) at (1,1) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx2)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx2)+(-0.8cm,0cm)$) to (Tx2.west) ;
\draw [-,black, line width=1pt] ($(Tx2)+(-1.4cm,0.2cm)$) to ($(Tx2)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx2)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{a$_2$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-1.1cm,0.2cm)$) to ($(Tx2)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx2)+(-1.25cm,0)$)   {\scriptsize a$_3$};
\draw [-,black, line width=1pt] ($(Tx2)+(-1.4cm,0.2cm)$) to ($(Tx2)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx2)+(-1.55cm,0)$)   {\scriptsize {b$_1$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-1.7cm,0.2cm)$) to ($(Tx2)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx2)+(-1.85cm,0)$)   {\scriptsize {b$_2$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-2cm,0.2cm)$) to ($(Tx2)+(-2cm,-0.2cm)$) ;

\node   at($(Tx2)+(-2.15cm,0)$)   {\scriptsize {b$_3$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-2.3cm,0.2cm)$) to ($(Tx2)+(-2.3cm,-0.2cm)$) ;

\node   at($(Tx2)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx2)+(-2.6cm,0.2cm)$) to ($(Tx2)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx2)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red,line width=1pt,dashed] (Tx2.east)   ->  (Rx2.west) node[midway,above]{\small \textcolor{black} {${rm p}_n$}};

\node (t1) at ($(Tx2)+(-3.5cm,0)$) [font=\small,align=right] {$t=2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx3) at (-2,0) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
\node (Rx3) at (1,0) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx3)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx3)+(-0.8cm,0cm)$) to (Tx3.west) ;
\draw [-,black, line width=1pt] ($(Tx3)+(-1.4cm,0.2cm)$) to ($(Tx3)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx3)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{a$_3$}};
\draw [-,black, line width=1pt] ($(Tx3)+(-1.1cm,0.2cm)$) to ($(Tx3)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx3)+(-1.25cm,0)$)   {\scriptsize b$_1$};
\draw [-,black, line width=1pt] ($(Tx3)+(-1.4cm,0.2cm)$) to ($(Tx3)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx3)+(-1.55cm,0)$)   {\scriptsize {b$_2$}};
\draw [-,black, line width=1pt] ($(Tx3)+(-1.7cm,0.2cm)$) to ($(Tx3)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx3)+(-1.85cm,0)$)   {\scriptsize {b$_3$}};
\draw [-,black, line width=1pt] ($(Tx3)+(-2cm,0.2cm)$) to ($(Tx3)+(-2cm,-0.2cm)$) ;

\node   at($(Tx3)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx3)+(-2.3cm,0.2cm)$) to ($(Tx3)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx3)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx3)+(-2.6cm,0.2cm)$) to ($(Tx3)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx3)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx3.east)   ->  (Rx3.west); 
%node[midway,above]{\small \textcolor{black} {${rm p}_n$}};

\node (t1) at ($(Tx3)+(-3.5cm,0)$) [font=\small,align=right] {$t=3$};


\draw[color=red, very thick]($(Rx3)+(1cm,0)$) circle (0.2);
\draw[-, red,line width=1pt] ($(Rx3)+(1cm,0)$) to ($(Rx3)+(1cm,0.2)$) node at ($(Rx3)+(1cm,0.4)$) {\scriptsize \textcolor{black} {Off-mode}}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-,line width=1pt,dashed] ($(Tx3)+(-4cm,-0.5)$) to ($(Rx3)+(1.5cm,-0.5)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx4) at (-2,-1.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
\node (Rx4) at (1,-1.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};


\draw[color=green, very thick]($(Rx4)+(1cm,0)$) circle (0.2);
\draw[-, green,line width=1pt] ($(Rx4)+(1cm,0)$) to ($(Rx4)+(1cm,0.2)$) node at ($(Rx4)+(1cm,0.4)$) {\scriptsize \textcolor{black} {On-mode}}; 

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx4)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx4)+(-0.8cm,0cm)$) to (Tx4.west) ;
\draw [-,black, line width=1pt] ($(Tx4)+(-1.4cm,0.2cm)$) to ($(Tx4)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx4)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{b$_1$}};
\draw [-,black, line width=1pt] ($(Tx4)+(-1.1cm,0.2cm)$) to ($(Tx4)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx4)+(-1.25cm,0)$)   {\scriptsize b$_2$};
\draw [-,black, line width=1pt] ($(Tx4)+(-1.4cm,0.2cm)$) to ($(Tx4)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx4)+(-1.55cm,0)$)   {\scriptsize {b$_3$}};
\draw [-,black, line width=1pt] ($(Tx4)+(-1.7cm,0.2cm)$) to ($(Tx4)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx4)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx4)+(-2cm,0.2cm)$) to ($(Tx4)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx4)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx4)+(-2.3cm,0.2cm)$) to ($(Tx4)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx4)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx4)+(-2.6cm,0.2cm)$) to ($(Tx4)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx4)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx4.east)   ->  (Rx4.west)node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx4)+(-3.5cm,0)$) [font=\small,align=right] {$t=4$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx5) at (-2,-2.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
\node (Rx5) at (1,-2.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx5)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx5)+(-0.8cm,0cm)$) to (Tx5.west) ;
\draw [-,black, line width=1pt] ($(Tx5)+(-1.4cm,0.2cm)$) to ($(Tx5)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx5)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{b$_2$}};
\draw [-,black, line width=1pt] ($(Tx5)+(-1.1cm,0.2cm)$) to ($(Tx5)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx5)+(-1.25cm,0)$)   {\scriptsize b$_3$};
\draw [-,black, line width=1pt] ($(Tx5)+(-1.4cm,0.2cm)$) to ($(Tx5)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx5)+(-1.55cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx5)+(-1.7cm,0.2cm)$) to ($(Tx5)+(-1.7cm,-0.2cm)$) ;
%
%\node   at($(Tx5)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx5)+(-2cm,0.2cm)$) to ($(Tx5)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx5)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx5)+(-2.3cm,0.2cm)$) to ($(Tx5)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx5)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx5)+(-2.6cm,0.2cm)$) to ($(Tx5)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx5)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx5.east)   ->  (Rx5.west)node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx5)+(-3.5cm,0)$) [font=\small,align=right] {$t=5$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx6) at (-2,-3.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
\node (Rx6) at (1,-3.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx6)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx6)+(-0.8cm,0cm)$) to (Tx6.west) ;
\draw [-,black, line width=1pt] ($(Tx6)+(-1.4cm,0.2cm)$) to ($(Tx6)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx6)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{b$_3$}};
\draw [-,black, line width=1pt] ($(Tx6)+(-1.1cm,0.2cm)$) to ($(Tx6)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx6)+(-1.25cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx6)+(-1.4cm,0.2cm)$) to ($(Tx6)+(-1.4cm,-0.2cm)$) ;
%
%\node   at($(Tx6)+(-1.55cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx6)+(-1.7cm,0.2cm)$) to ($(Tx6)+(-1.7cm,-0.2cm)$) ;
%
%\node   at($(Tx6)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx6)+(-2cm,0.2cm)$) to ($(Tx6)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx6)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx6)+(-2.3cm,0.2cm)$) to ($(Tx6)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx6)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx6)+(-2.6cm,0.2cm)$) to ($(Tx6)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx6)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx6.east)   ->  (Rx6.west)node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx6)+(-3.5cm,0)$) [font=\small,align=right] {$t=6$};

\node at ($(Rx6)+(1cm,0)$) [circle, draw, line width=1.25pt, fill=red!40!white, minimum width=0.2cm, minimum height=0.2cm, font=\small,align=center] {\Cross};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-,line width=1pt,dashed] ($(Tx6)+(-4cm,-0.5)$) to ($(Rx6)+(1.5cm,-0.5)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx7) at (-2,-4.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
\node (Rx7) at (1,-4.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx7)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx7)+(-0.8cm,0cm)$) to (Tx7.west) ;
\draw [-,black, line width=1pt] ($(Tx7)+(-1.4cm,0.2cm)$) to ($(Tx7)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx7)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{c$_1$}};
\draw [-,black, line width=1pt] ($(Tx7)+(-1.1cm,0.2cm)$) to ($(Tx7)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx7)+(-1.25cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-1.4cm,0.2cm)$) to ($(Tx7)+(-1.4cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-1.55cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-1.7cm,0.2cm)$) to ($(Tx7)+(-1.7cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-2cm,0.2cm)$) to ($(Tx7)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-2.3cm,0.2cm)$) to ($(Tx7)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-2.6cm,0.2cm)$) to ($(Tx7)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx7.east)   ->  (Rx7.west);
%node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx7)+(-3.5cm,0)$) [font=\small,align=right] {$t=7$};

\draw[color=red, very thick]($(Rx7)+(1cm,0)$) circle (0.2);
\draw[-, red,line width=1pt] ($(Rx7)+(1cm,0)$) to ($(Rx7)+(1cm,0.2)$) node at ($(Rx7)+(1cm,0.4)$) {\scriptsize \textcolor{black} {Off-mode}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (-2,-5.15) {\small $\vdots$};
\node at (1,-5.15) {\small $\vdots$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx8) at (-2,-6) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Tx};
\node (Rx8) at (1,-6) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.3cm, minimum height=0.3cm, font=\small,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx8)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx8)+(-0.8cm,0cm)$) to (Tx8.west) ;
%\draw [-,black, line width=1pt] ($(Tx8)+(-1.4cm,0.2cm)$) to ($(Tx8)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx8)+(-0.95cm,0)$)   {\scriptsize \textcolor{red}{c$_3$}};
\draw [-,black, line width=1pt] ($(Tx8)+(-1.1cm,0.2cm)$) to ($(Tx8)+(-1.1cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-1.25cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-1.4cm,0.2cm)$) to ($(Tx8)+(-1.4cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-1.55cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-1.7cm,0.2cm)$) to ($(Tx8)+(-1.7cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-2cm,0.2cm)$) to ($(Tx8)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-2.3cm,0.2cm)$) to ($(Tx8)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-2.6cm,0.2cm)$) to ($(Tx8)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx8.east)   ->  (Rx8.west);
%node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx8)+(-3.5cm,0)$) [font=\small,align=right] {$t=9$};

\draw[color=red, very thick]($(Rx8)+(1cm,0)$) circle (0.2);
\draw[-, red,line width=1pt] ($(Rx8)+(1cm,0)$) to ($(Rx8)+(1cm,0.2)$) node at ($(Rx8)+(1cm,0.4)$) {\scriptsize \textcolor{black} {Off-mode}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> OLRA_SM1.tikz <==
\begin{tikzpicture}[>=stealth',pos=.8,photon/.style={decorate,decoration={snake,post length=1mm}}]
	
	\node (Tx1) at (-2,2) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
	\node (Rx1) at (1,2) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};
	
	\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx1)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
	\draw [->,black, line width=1pt] ($(Tx1)+(-0.8cm,0cm)$) to (Tx1.west) ;
	\draw [-,black, line width=1pt] ($(Tx1)+(-1.4cm,0.2cm)$) to ($(Tx1)+(-1.4cm,-0.2cm)$) ;
	

\node   at($(Tx1)+(-0.95cm,0)$)   {\tiny \color{red}{$a_1$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-1.1cm,0.2cm)$) to ($(Tx1)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx1)+(-1.25cm,0)$)   {\tiny $a_2$};
\draw [-,black, line width=1pt] ($(Tx1)+(-1.4cm,0.2cm)$) to ($(Tx1)+(-1.4cm,-0.2cm)$) ;
	
\node   at($(Tx1)+(-1.55cm,0)$)   {\tiny {$a_3$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-1.7cm,0.2cm)$) to ($(Tx1)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx1)+(-1.85cm,0)$)   {\tiny {$b_1$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-2cm,0.2cm)$) to ($(Tx1)+(-2cm,-0.2cm)$) ;

\node   at($(Tx1)+(-2.15cm,0)$)   {\tiny {$b_2$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-2.3cm,0.2cm)$) to ($(Tx1)+(-2.3cm,-0.2cm)$) ;

\node   at($(Tx1)+(-2.45cm,0)$)   {\tiny {$b_3$}};
\draw [-,black, line width=1pt] ($(Tx1)+(-2.6cm,0.2cm)$) to ($(Tx1)+(-2.6cm,-0.2cm)$) ;

\node   at($(Tx1)+(-2.75cm,0)$)   {\small{...}};
	
\draw [->,red!20!white,line width=1pt,dashed] (Tx1.east)   ->  (Rx1.west)

 node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx1)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx2) at (-2,1) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx2) at (1,1) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx2)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx2)+(-0.8cm,0cm)$) to (Tx2.west) ;
\draw [-,black, line width=1pt] ($(Tx2)+(-1.4cm,0.2cm)$) to ($(Tx2)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx2)+(-0.95cm,0)$)   {\tiny \color{red}{$a_2$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-1.1cm,0.2cm)$) to ($(Tx2)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx2)+(-1.25cm,0)$)   {\tiny $a_3$};
\draw [-,black, line width=1pt] ($(Tx2)+(-1.4cm,0.2cm)$) to ($(Tx2)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx2)+(-1.55cm,0)$)   {\tiny {$b_1$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-1.7cm,0.2cm)$) to ($(Tx2)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx2)+(-1.85cm,0)$)   {\tiny {$b_2$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-2cm,0.2cm)$) to ($(Tx2)+(-2cm,-0.2cm)$) ;

\node   at($(Tx2)+(-2.15cm,0)$)   {\tiny {$b_3$}};
\draw [-,black, line width=1pt] ($(Tx2)+(-2.3cm,0.2cm)$) to ($(Tx2)+(-2.3cm,-0.2cm)$) ;

\node   at($(Tx2)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx2)+(-2.6cm,0.2cm)$) to ($(Tx2)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx2)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red,line width=1pt,dashed] (Tx2.east)   ->  (Rx2.west) node[midway,above]{\small \textcolor{black} {$\rm p_n$}};

\node (t1) at ($(Tx2)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx3) at (-2,0) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx3) at (1,0) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx3)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx3)+(-0.8cm,0cm)$) to (Tx3.west) ;
\draw [-,black, line width=1pt] ($(Tx3)+(-1.4cm,0.2cm)$) to ($(Tx3)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx3)+(-0.95cm,0)$)   {\tiny \textcolor{red}{$a_3$}};
\draw [-,black, line width=1pt] ($(Tx3)+(-1.1cm,0.2cm)$) to ($(Tx3)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx3)+(-1.25cm,0)$)   {\tiny $b_1$};
\draw [-,black, line width=1pt] ($(Tx3)+(-1.4cm,0.2cm)$) to ($(Tx3)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx3)+(-1.55cm,0)$)   {\tiny {$b_2$}};
\draw [-,black, line width=1pt] ($(Tx3)+(-1.7cm,0.2cm)$) to ($(Tx3)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx3)+(-1.85cm,0)$)   {\tiny {$b_3$}};
\draw [-,black, line width=1pt] ($(Tx3)+(-2cm,0.2cm)$) to ($(Tx3)+(-2cm,-0.2cm)$) ;

\node   at($(Tx3)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx3)+(-2.3cm,0.2cm)$) to ($(Tx3)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx3)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx3)+(-2.6cm,0.2cm)$) to ($(Tx3)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx3)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx3.east)   ->  (Rx3.west); 
%node[midway,above]{\small \textcolor{black} {$\rm p_n$}};

\node (t1) at ($(Tx3)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=3$};


\draw[color=red, very thick]($(Rx3)+(1cm,0)$) circle (0.2);
\draw[-, red,line width=1pt] ($(Rx3)+(1cm,0)$) to ($(Rx3)+(1cm,0.2)$) node at ($(Rx3)+(1cm,0.4)$) {\scriptsize \textcolor{black} {Sleep-mode}}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-,line width=1pt,dashed] ($(Tx3)+(-4cm,-0.5)$) to ($(Rx3)+(1.5cm,-0.5)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx4) at (-2,-1.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx4) at (1,-1.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};


\draw[color=green, very thick]($(Rx4)+(1cm,0)$) circle (0.2);
\draw[-, green,line width=1pt] ($(Rx4)+(1cm,0)$) to ($(Rx4)+(1cm,0.2)$) node at ($(Rx4)+(1cm,0.4)$) {\scriptsize \textcolor{black} {On-mode}}; 

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx4)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx4)+(-0.8cm,0cm)$) to (Tx4.west) ;
\draw [-,black, line width=1pt] ($(Tx4)+(-1.4cm,0.2cm)$) to ($(Tx4)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx4)+(-0.95cm,0)$)   {\tiny \textcolor{red}{$b_1$}};
\draw [-,black, line width=1pt] ($(Tx4)+(-1.1cm,0.2cm)$) to ($(Tx4)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx4)+(-1.25cm,0)$)   {\tiny $b_2$};
\draw [-,black, line width=1pt] ($(Tx4)+(-1.4cm,0.2cm)$) to ($(Tx4)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx4)+(-1.55cm,0)$)   {\tiny {$b_3$}};
\draw [-,black, line width=1pt] ($(Tx4)+(-1.7cm,0.2cm)$) to ($(Tx4)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx4)+(-1.85cm,0)$)   {\tiny {$c_1$}};
\draw [-,black, line width=1pt] ($(Tx4)+(-2cm,0.2cm)$) to ($(Tx4)+(-2cm,-0.2cm)$) ;
%
\node   at($(Tx4)+(-2.15cm,0)$)   {\small ...};
% \draw [-,black, line width=1pt] ($(Tx4)+(-2.3cm,0.2cm)$) to ($(Tx4)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx4)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx4)+(-2.6cm,0.2cm)$) to ($(Tx4)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx4)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red,line width=1pt,dashed] (Tx4.east)   ->  (Rx4.west) node[midway,above]{\small \textcolor{black} {$\rm p_n$}};

\node (t1) at ($(Tx4)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=4$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx5) at (-2,-2.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx5) at (1,-2.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx5)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx5)+(-0.8cm,0cm)$) to (Tx5.west) ;
\draw [-,black, line width=1pt] ($(Tx5)+(-1.4cm,0.2cm)$) to ($(Tx5)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx5)+(-0.95cm,0)$)   {\tiny \textcolor{red}{$b_2$}};
\draw [-,black, line width=1pt] ($(Tx5)+(-1.1cm,0.2cm)$) to ($(Tx5)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx5)+(-1.25cm,0)$)   {\tiny $b_3$};
\draw [-,black, line width=1pt] ($(Tx5)+(-1.4cm,0.2cm)$) to ($(Tx5)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx5)+(-1.55cm,0)$)   {\tiny {$c_1$}};
\draw [-,black, line width=1pt] ($(Tx5)+(-1.7cm,0.2cm)$) to ($(Tx5)+(-1.7cm,-0.2cm)$) ;
%
\node   at($(Tx5)+(-1.85cm,0)$)  {\tiny {$c_2$}};
\draw [-,black, line width=1pt] ($(Tx5)+(-2cm,0.2cm)$) to ($(Tx5)+(-2cm,-0.2cm)$) ;

\node   at($(Tx5)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx5)+(-2.3cm,0.2cm)$) to ($(Tx5)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx5)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx5)+(-2.6cm,0.2cm)$) to ($(Tx5)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx5)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx5.east)   ->  (Rx5.west);
% node[midway]{\textcolor{red}{\tiny {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx5)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=5$};

\draw[color=red, very thick]($(Rx5)+(1cm,0)$) circle (0.2);
\draw[-, red,line width=1pt] ($(Rx5)+(1cm,0)$) to ($(Rx5)+(1cm,0.2)$) node at ($(Rx5)+(1cm,0.4)$) {\scriptsize \textcolor{black} {Sleep-mode}}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx6) at (-2,-3.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx6) at (1,-3.25) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx6)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx6)+(-0.8cm,0cm)$) to (Tx6.west) ;
\draw [-,black, line width=1pt] ($(Tx6)+(-1.4cm,0.2cm)$) to ($(Tx6)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx6)+(-0.95cm,0)$)   { \tiny \textcolor{red}{$b_3$}};
\draw [-,black, line width=1pt] ($(Tx6)+(-1.1cm,0.2cm)$) to ($(Tx6)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx6)+(-1.25cm,0)$)   { \tiny {$c_1$}};
\draw [-,black, line width=1pt] ($(Tx6)+(-1.4cm,0.2cm)$) to ($(Tx6)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx6)+(-1.55cm,0)$)   { \tiny {$c_2$}};
\draw [-,black, line width=1pt] ($(Tx6)+(-1.7cm,0.2cm)$) to ($(Tx6)+(-1.7cm,-0.2cm)$) ;

\node   at($(Tx6)+(-1.85cm,0)$)   { \tiny {$c_3$}};
\draw [-,black, line width=1pt] ($(Tx6)+(-2cm,0.2cm)$) to ($(Tx6)+(-2cm,-0.2cm)$) ;

% \node   at($(Tx6)+(-2.15cm,0)$)   {\small ...};
% \draw [-,black, line width=1pt] ($(Tx6)+(-2.3cm,0.2cm)$) to ($(Tx6)+(-2.3cm,-0.2cm)$) ;

%\node   at($(Tx6)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx6)+(-2.6cm,0.2cm)$) to ($(Tx6)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx6)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx6.east)   ->  (Rx6.west);
% node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\bar{\rm p_n}$}};

\node (t1) at ($(Tx6)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=6$};

\draw[color=red, very thick]($(Rx6)+(1cm,0)$) circle (0.2);
\draw[-, red,line width=1pt] ($(Rx6)+(1cm,0)$) to ($(Rx6)+(1cm,0.2)$) node at ($(Rx6)+(1cm,0.4)$) {\scriptsize \textcolor{black} {Sleep-mode}}; 

% \node at ($(Rx6)+(1cm,0)$) [circle, draw, line width=1.25pt, fill=red!40!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] {\Cross};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[-,line width=1pt,dashed] ($(Tx6)+(-4cm,-0.5)$) to ($(Rx6)+(1.5cm,-0.5)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx7) at (-2,-4.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx7) at (1,-4.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx7)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx7)+(-0.8cm,0cm)$) to (Tx7.west) ;
\draw [-,black, line width=1pt] ($(Tx7)+(-1.4cm,0.2cm)$) to ($(Tx7)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx7)+(-0.95cm,0)$)   { \tiny \textcolor{red}{$c_1$}};
\draw [-,black, line width=1pt] ($(Tx7)+(-1.1cm,0.2cm)$) to ($(Tx7)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx7)+(-1.25cm,0)$)   { \tiny {$c_2$}};
\draw [-,black, line width=1pt] ($(Tx7)+(-1.4cm,0.2cm)$) to ($(Tx7)+(-1.4cm,-0.2cm)$) ;

\node   at($(Tx7)+(-1.55cm,0)$)   {\tiny  {$c_3$}};
\draw [-,black, line width=1pt] ($(Tx7)+(-1.7cm,0.2cm)$) to ($(Tx7)+(-1.7cm,-0.2cm)$) ;

% \node   at($(Tx7)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-2cm,0.2cm)$) to ($(Tx7)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-2.3cm,0.2cm)$) to ($(Tx7)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx7)+(-2.6cm,0.2cm)$) to ($(Tx7)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx7)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx7.east)   ->  (Rx7.west) node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx7)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=7$};

\draw[color=green, very thick]($(Rx7)+(1cm,0)$) circle (0.2);
\draw[-, green,line width=1pt] ($(Rx7)+(1cm,0)$) to ($(Rx7)+(1cm,0.2)$) node at ($(Rx7)+(1cm,0.4)$) {\scriptsize \textcolor{black} {On-mode}}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx8) at (-2,-5.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx8) at (1,-5.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx8)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx8)+(-0.8cm,0cm)$) to (Tx8.west) ;
\draw [-,black, line width=1pt] ($(Tx8)+(-1.4cm,0.2cm)$) to ($(Tx8)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx8)+(-0.95cm,0)$)   { \tiny \textcolor{red}{$c_2$}};
\draw [-,black, line width=1pt] ($(Tx8)+(-1.1cm,0.2cm)$) to ($(Tx8)+(-1.1cm,-0.2cm)$) ;

\node   at($(Tx8)+(-1.25cm,0)$)   {\tiny {$c_3$}};
%\draw [-,black, line width=1pt] ($(Tx8)+(-1.4cm,0.2cm)$) to ($(Tx8)+(-1.4cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-1.55cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-1.7cm,0.2cm)$) to ($(Tx8)+(-1.7cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-2cm,0.2cm)$) to ($(Tx8)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-2.3cm,0.2cm)$) to ($(Tx8)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx8)+(-2.6cm,0.2cm)$) to ($(Tx8)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx8)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red!20!white,line width=1pt,dashed] (Tx8.east)   ->  (Rx8.west) node[midway]{\textcolor{red}{\scriptsize {$\xcancel{}$}}} node[midway,above]{\small \textcolor{black} {$\rm \bar{p}_n$}};

\node (t1) at ($(Tx8)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=8$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (Tx9) at (-2,-6.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Tx};
\node (Rx9) at (1,-6.5) [circle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] { Rx};

\draw [-,black, fill=red!20!white, line width=1pt] ($(Tx9)+(-2.9cm,0.2cm)$) -- ++(2.1,0) -- ++(0,-0.4) -- ++(-2.1,0)  ;
\draw [->,black, line width=1pt] ($(Tx9)+(-0.8cm,0cm)$) to (Tx9.west) ;
%\draw [-,black, line width=1pt] ($(Tx9)+(-1.4cm,0.2cm)$) to ($(Tx9)+(-1.4cm,-0.2cm)$) ;


\node   at($(Tx9)+(-0.95cm,0)$)   { \tiny \textcolor{red}{$c_3$}};
\draw [-,black, line width=1pt] ($(Tx9)+(-1.1cm,0.2cm)$) to ($(Tx9)+(-1.1cm,-0.2cm)$) ;
%
%\node   at($(Tx9)+(-1.25cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx9)+(-1.4cm,0.2cm)$) to ($(Tx9)+(-1.4cm,-0.2cm)$) ;
%
%\node   at($(Tx9)+(-1.55cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx9)+(-1.7cm,0.2cm)$) to ($(Tx9)+(-1.7cm,-0.2cm)$) ;
%
%\node   at($(Tx9)+(-1.85cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx9)+(-2cm,0.2cm)$) to ($(Tx9)+(-2cm,-0.2cm)$) ;
%
%\node   at($(Tx9)+(-2.15cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx9)+(-2.3cm,0.2cm)$) to ($(Tx9)+(-2.3cm,-0.2cm)$) ;
%
%\node   at($(Tx9)+(-2.45cm,0)$)   {\small ...};
%\draw [-,black, line width=1pt] ($(Tx9)+(-2.6cm,0.2cm)$) to ($(Tx9)+(-2.6cm,-0.2cm)$) ;
%
%\node   at($(Tx9)+(-2.75cm,0)$)   {\small{...}};

\draw [->,red,line width=1pt,dashed] (Tx9.east)   ->  (Rx9.west) node[midway,above]{\small \textcolor{black} {${\rm p_n}$}};

\node (t1) at ($(Tx9)+(-3.5cm,0)$) [font=\scriptsize,align=right] {$t=9$};

 \node at ($(Rx9)+(1cm,0)$) [circle, draw, line width=1.25pt, fill=cyan!15, minimum width=0.2cm, minimum height=0.2cm, font=\scriptsize,align=center] {\text{S}};

\node at ($(Tx9)+(0.5cm,-1.25cm)$) [font=\normalsize,align=center]{ {(d) OLRA transmission scheme}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> QM.tikz <==
   \begin{tikzpicture}[>=stealth',pos=.8,photon/.style={decorate,decoration={snake,post length=1mm}}]
  \node (Tx1) at (-2,4) [rectangle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.7cm, minimum height=0.7cm, font=\large,align=center] { Tx$_1$};
  \draw [-,black, fill=red!20!white, line width=1pt] ($(Tx1)+(0.15cm,0.38cm)$) -- ++(0,0.3) -- ++(0.2,0.2) -- ++(-0.4,0) -- ++(0.2,-0.2)  ;
  \node (Rx1) at (1,4) [rectangle, draw, line width=1.25pt, rounded corners=1ex, fill=red!20!white, minimum width=0.7cm, minimum height=0.7cm, font=\large,align=center] { Rx$_1$};
  \draw [-,black, fill=red!20!white, line width=1pt] ($(Rx1)+(-0.15cm,0.38cm)$) -- ++(0,0.3) -- ++(0.2,0.2) -- ++(-0.4,0) -- ++(0.2,-0.2)  ;
  %\draw [->,blue,line width=1pt,dashed] ($(Tx1)+(0.4cm,0.65cm)$)   ->  ($(Rx1)+(-0.45cm,0.65cm)$);
  \draw[->,photon, orange,line width=0.7pt] ($(Tx1)+(0.35cm,0.7cm)$) --  ($(Rx1)+(-0.35cm,0.7cm)$);
  % \node (l11) at ($(Tx1)+(0.875cm,-0.45cm)$) [color=black,font=\large,align=center] {$r$};
  \node (l11) at ($(Tx1)+(1.5cm,1.1cm)$) [color=black,font=\large,align=center, color=black] {${h}$};
  %  \node (l11) at ($(Tx1)+(0.1cm,1.1cm)$) [color=black,font=\large,align=center] {${P}_{n_p} \in {\mathcal{P}}$};
  %\node (l11) at ($(Tx1)+(0.4cm,-1.2cm)$) [color=black,font=\large,align=center] {Tx rate=$\log(1+\theta)$};
  
  \draw [-,black, fill=red!20!white, line width=1pt] ($(Tx1)+(-1.6cm,0.2cm)$) -- ++(0.8,0) -- ++(0,-0.4) -- ++(-0.8,0)  ;
  \draw [->,black, line width=1pt] ($(Tx1)+(-0.8cm,0cm)$) to (Tx1.west) ;
  \draw [-,black, line width=1pt] ($(Tx1)+(-1.4cm,0.2cm)$) to ($(Tx1)+(-1.4cm,-0.2cm)$) ;
  
  \draw [-,black, line width=1pt] ($(Tx1)+(-1.3cm,0.2cm)$) to ($(Tx1)+(-1.3cm,-0.2cm)$) ;
  %  \node   at($(Tx1)+(-1.3cm,0)$)   {\large {c}};
  \draw [-,black, line width=1pt] ($(Tx1)+(-1.2cm,0.2cm)$) to ($(Tx1)+(-1.2cm,-0.2cm)$) ;
  %  \node   at($(Tx1)+(-1.1cm,0)$)   {\large {b}};
  \draw [-,black, line width=1pt] ($(Tx1)+(-1.1cm,0.2cm)$) to ($(Tx1)+(-1.1cm,-0.2cm)$) ;
  %  \node   at($(Tx1)+(-0.9cm,0)$)   {\large {a}};
  \draw [-,black, line width=1pt] ($(Tx1)+(-1.0cm,0.2cm)$) to ($(Tx1)+(-1.0cm,-0.2cm)$) ;
  \draw [-,black, line width=1pt] ($(Tx1)+(-0.9cm,0.2cm)$) to ($(Tx1)+(-0.9cm,-0.2cm)$) ;
  
  \node (l11) at ($(Tx1)+(-1.2cm,-0.55cm)$) [font=\large,align=center] {Data};
  
  
  \node (Tx2) at ($(Tx1)+(+1.25cm,-1.5cm)$) [circle, draw, line width=1.25pt, fill=cyan!15, minimum width=0.4cm, font=\large,align=center] {S};
  
  \draw [->,black,line width=1pt] ($(Tx2)+(+0.35cm,0cm)$)   -> ($(Tx2)+(1cm,0cm)$) ;
  
  \draw ($(Tx1)+(0.75cm,-1.6cm)$) [line width = 1.5, dashed, red, rotate=0] ellipse (1.7cm and 0.85cm);

  
  
  \draw [-,black, fill=red!20!white, line width=1pt] ($(Tx2)+(-1.6cm,0.2cm)$) -- ++(0.8,0) -- ++(0,-0.4) -- ++(-0.8,0) ;
  \draw [-,black, line width=1pt] ($(Tx2)+(-0.8cm,0cm)$) to ($(Tx2)+(-0.35cm,0cm)$) ;
  \draw [-,black, line width=1pt] ($(Tx2)+(-1.4cm,0.2cm)$) to ($(Tx2)+(-1.4cm,-0.2cm)$) ;
  %  \node   at($(Tx2)+(-1.3cm,0)$)   {\large {c}};
  \draw [-,black, line width=1pt] ($(Tx2)+(-1.3cm,0.2cm)$) to ($(Tx2)+(-1.3cm,-0.2cm)$) ;
  \draw [-,black, line width=1pt] ($(Tx2)+(-1.2cm,0.2cm)$) to ($(Tx2)+(-1.2cm,-0.2cm)$) ;
  %  \node   at($(Tx2)+(-1.1cm,0)$)   {\large {b}};
  \draw [-,black, line width=1pt] ($(Tx2)+(-1.1cm,0.2cm)$) to ($(Tx2)+(-1.1cm,-0.2cm)$) ;
  \draw [-,black, line width=1pt] ($(Tx2)+(-1.0cm,0.2cm)$) to ($(Tx2)+(-1.0cm,-0.2cm)$) ;
  %  \node   at($(Tx2)+(-0.9cm,0)$)   {\large {a}};
  \draw [-,black, line width=1pt] ($(Tx2)+(-0.9cm,0.2cm)$) to ($(Tx2)+(-0.9cm,-0.2cm)$) ;
  \node (l11) at ($(Tx2)+(-1.2cm,-0.55cm)$) [font=\large,align=center] {Data};
  
  %  \draw [->,black, line width=1pt] ($(Tx2)+(-2cm,0cm)$)   -> ($(Tx2)+(-1.5cm,0cm)$) ;
  
  \node (l11) at ($(Tx2)+(3.1cm,0.05cm)$) [font=\large,align=right] {$\rm p_n=\mathbb{P}\{\text{SIR}>\beta_n\}$};
  %  \node (l11) at ($(Tx2)+(-2.2cm,0.0cm)$) [font=\large,align=center] {$a$};

 \node (l13) at ($(Tx2)+(0.85cm,-2cm)$) [font=\Large,align=center] {(b) Individual Tx/Rx activity  };
 
  \end{tikzpicture}

  

==> SM2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture} 

 \node (Pic1) at (-100cm, 7cm)[draw, black, line width = 5 mm, fill=white]{\resizebox{55cm}{170cm}{\input{Net_realization.tikz}}};

\node (Pic2) at ($(Pic1.east)+(40,0)$) [draw, black, line width = 5 mm, fill=white]{\resizebox{50cm}{120cm}{\input{QM.tikz}}};

\node (Pic3) at ($(Pic1.south)+(0,-150)$) [draw, black, line width = 5 mm, fill=white]{\resizebox{50cm}{180cm}{\input{CLRA_SM.tikz}}};

\node (Pic4) at ($(Pic3.east)+(40,-10)$)[draw, black, line width = 5 mm, fill=white]{\resizebox{70cm}{250cm}{\input{OLRA_SM1.tikz}}};



 \draw [->,red,dashed,  line width=2 mm ]  (-98,-1) ->   (Pic2.west);

\draw [red,dashed,  line width=2 mm , postaction={decorate}]($(Pic2.south)+(-19,38)$) to [bend right=10]  ($(Pic2.south)+(-25,-40)$);


\draw [-,red, dashed, line width=2 mm] ($(Pic2.south)+(-65,-40)$) to ($(Pic2.south)+(5,-40)$);

\draw[line width=2 mm, ->, dashed, red] ($(Pic2.south)+(-65,-40)$) --  ($(Pic2.south)+(-65,-82)$);


\draw[line width=2 mm, ->,dashed,red]  ($(Pic2.south)+(5,-40)$) ->($(Pic2.south)+(5,-57)$);



\end{tikzpicture}




